On the Caccetta-Haggkvist conjecture with forbidden subgraphs

The Caccetta-Haggkvist conjecture made in 1978 asserts that every orgraph on n vertices without oriented cycles of length <= l must contain a vertex of outdegree at most (n-1)/l. It has a rather elaborate set of (conjectured) extremal configurations. In this paper we consider the case l=3 that received quite a significant attention in the literature. We identify three orgraphs on four vertices each that are missing as an induced subgraph in all known extremal examples and prove the Caccetta-Haggkvist conjecture for orgraphs missing as induced subgraphs any of these orgraphs, along with cycles of length 3. Using a standard trick, we can also lift the restriction of being induced, although this makes graphs in our list slightly more complicated.

==> forbidden.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(462,130)(0,-138)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(10,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-10){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(0,-136){\shortstack{\sc Twisted Circle}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(60,-10){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(10,-60){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(10,-60){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(110,-60){\vector(-1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(110,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-110){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-10){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(235,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(185,-10){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(285,-10){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(235,-110){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(185,-10){\vector(1,0){100}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(235,-60){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(235,-110){\vector(0,1){50}} % Vector Line
        \special{color rgb 0 0 0}\put(190,-136){\shortstack{\sc In-Pendant}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(360,-10){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(410,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(360,-10){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(460,-10){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(410,-110){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(360,-10){\vector(1,0){100}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(410,-60){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(410,-60){\vector(0,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\put(360,-136){\shortstack{\sc Out-Pendant}} % Plain Text
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> misc.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(680,146)(20,-173)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(285,-95){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-45){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(325,-171){\shortstack{$\vec P_3^A$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(285,-95){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-95){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-45){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(70,-171){\shortstack{$\vec K_{1,2}^A$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(30,-95){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(30,-95){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(275,-91){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(325,-41){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(30,-95){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(20,-91){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(70,-41){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(175,-171){\shortstack{$\vec K_{2,1}^N$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(135,-95){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(235,-95){\vector(-1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(235,-95){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-95){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(125,-91){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(240,-91){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(335,-45){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(440,-95){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(490,-45){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(480,-171){\shortstack{$\vec P_3^N$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(440,-95){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(540,-95){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(430,-91){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(545,-91){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(490,-45){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(640,-45){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(610,-171){\shortstack{$I^A$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(590,-95){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(640,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(590,-95){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(580,-91){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(630,-41){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(640,-145){\vector(0,1){100}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(640,-145){\vector(-1,1){50}} % Vector Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> not_induced.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(512,104)(8,-112)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(10,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-10){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(60,-10){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(10,-60){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(10,-60){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(110,-60){\vector(-1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(110,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-110){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(210,-10){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(260,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(210,-10){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(310,-10){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(260,-110){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(210,-10){\vector(1,0){100}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(260,-60){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(260,-110){\vector(0,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(110,-60){\vector(-1,0){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(60,-60){\vector(-1,0){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(60,-110){\vector(3,2){75}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(135,-60){\vector(-3,2){75}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(60,-60){\ellipse{4}{4}} % Plain Solid Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(310,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(210,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(310,-10){\vector(0,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(310,-60){\vector(-1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(260,-110){\vector(-1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(210,-60){\vector(0,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(210,-10){\vector(-1,-2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(185,-60){\vector(3,-2){75}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-10){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(435,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(385,-10){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(485,-10){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(435,-110){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(385,-10){\vector(1,0){100}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(435,-60){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(485,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(485,-10){\vector(0,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(485,-60){\vector(-1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(435,-110){\vector(-1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(385,-60){\vector(0,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(435,-60){\vector(0,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(510,-60){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(435,-110){\vector(3,2){75}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(510,-60){\vector(-1,2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(60,-60){\ellipse{20}{20}} % Plain Solid Circle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(135,-60){\ellipse{20}{20}} % Plain Solid Circle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(185,-60){\ellipse{20}{20}} % Plain Solid Circle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(210,-60){\ellipse{20}{20}} % Plain Solid Circle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(310,-60){\ellipse{20}{20}} % Plain Solid Circle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(385,-60){\ellipse{20}{20}} % Plain Solid Circle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(485,-60){\ellipse{20}{20}} % Plain Solid Circle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(510,-60){\ellipse{20}{20}} % Plain Solid Circle
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> oflags.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(473,146)(25,-153)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(35,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(85,-25){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(65,-151){\shortstack{$O^A$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(35,-75){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(35,-75){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(85,-125){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(235,-25){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(225,-151){\shortstack{$O^P$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(235,-25){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(185,-75){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(185,-75){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(285,-75){\vector(-1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(285,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(235,-125){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(85,-25){\vector(0,-1){100}} % Vector Line
        \special{color rgb 0 0 0}\put(25,-71){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(75,-21){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(175,-71){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(225,-21){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(290,-71){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(235,-25){\vector(0,-1){100}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(415,-25){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(405,-151){\shortstack{$\widehat O^A$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(415,-25){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(365,-75){\vector(1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(365,-75){\vector(1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(465,-75){\vector(-1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(465,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(415,-125){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(355,-71){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(405,-21){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(415,-25){\vector(0,-1){100}} % Vector Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> stars.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(488,80)(13,-93)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(15,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(65,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(115,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(140,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(35,-91){\shortstack{$I_3$}} % Plain Text
        \special{color rgb 0 0 0}\put(130,-91){\shortstack{$\vec K_{1,2}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(140,-15){\vector(-1,-2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(140,-15){\vector(1,-2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(415,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(440,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(465,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(435,-91){\shortstack{$\vec C_3$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(440,-15){\vector(1,-2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(415,-65){\vector(1,2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(335,-91){\shortstack{$\vec P_3$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(340,-15){\vector(1,-2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(315,-65){\vector(1,2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(465,-65){\vector(-1,0){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(240,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(265,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(230,-91){\shortstack{$\vec K_{2,1}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(215,-65){\vector(1,2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(265,-65){\vector(-1,2){25}} % Vector Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}

